Vertex-transitive graphs and their arc-types

Let $X$ be a finite vertex-transitive graph of valency $d$, and let $A$ be the full automorphism group of $X$. Then the arc-type of $X$ is defined in terms of the sizes of the orbits of the action of the stabiliser $A_v$ of a given vertex $v$ on the set of arcs incident with $v$. Specifically, the arc-type is the partition of $d$ as the sum $$n_1 + n_2 + \dots + n_t + (m_1 + m_1) + (m_2 + m_2) + \dots + (m_s + m_s),$$ where $n_1, n_2, \dots, n_t$ are the sizes of the self-paired orbits, and $m_1,m_1, m_2,m_2, \dots, m_s,m_s$ are the sizes of the non-self-paired orbits, in descending order. In this paper, we find the arc-types of several families of graphs. Also we show that the arc-type of a Cartesian product of two `relatively prime' graphs is the natural sum of their arc-types. Then using these observations, we show that with the exception of $1+1$ and $(1+1)$, every partition as defined above is realisable, in the sense that there exists at least one graph with the given partition as its arc-type.

==> fig1.tikz <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node (v_0) at (0.00000, 0.90000) {};
\node (v_1) at (-0.90000, -0.90000) {};
\node (v_2) at (0.90000, -0.90000) {};
\node (v_3) at (0.00000, 0.18000) {};
\node (v_4) at (-0.36000, -0.54000) {};
\node (v_5) at (0.36000, -0.54000) {};
%\node (v_7) at (-0.45000, 0.00000) {};
%\node (v_8) at (0.45000, 0.00000) {};
%\node (v_9) at (0.00000, 0.54000) {};
%\node (v_10) at (0.00000, -0.90000) {};
%\node (v_11) at (-0.63000, -0.72000) {};
%\node (v_12) at (0.63000, -0.72000) {};
%\node (v_13) at (-0.18000, -0.18000) {};
%\node (v_14) at (0.18000, -0.18000) {};
%\node (v_15) at (0.00000, -0.54000) {};
\path (v_0) -- (v_1);
\path (v_0) -- (v_2);
\path (v_0) -- (v_3);
\path (v_1) -- (v_2);
\path (v_1) -- (v_4);
\path (v_2) -- (v_5);
\path (v_3) -- (v_4);
\path (v_3) -- (v_5);
\path (v_4) -- (v_5);
\end{tikzpicture}

==> fig10.tikz <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node (v_0) at (55.43277, -22.96101) {};
\node (v_1) at (22.96101, 55.43277) {};
\node (v_2) at (-55.43277, 22.96101) {};
\node (v_3) at (-22.96101, -55.43277) {};
\node (v_4) at (55.43277, 22.96101) {};
\node (v_5) at (-22.96101, 55.43277) {};
\node (v_6) at (-55.43277, -22.96101) {};
\node (v_7) at (22.96101, -55.43277) {};
\node (v_8) at (36.95518, -15.30734) {};
\node (v_9) at (15.30734, 36.95518) {};
\node (v_10) at (-36.95518, 15.30734) {};
\node (v_11) at (-15.30734, -36.95518) {};
\node (v_12) at (36.95518, 15.30734) {};
\node (v_13) at (-15.30734, 36.95518) {};
\node (v_14) at (-36.95518, -15.30734) {};
\node (v_15) at (15.30734, -36.95518) {};
\path (v_0) -- (v_4);
\path (v_0) -- (v_6);
\path (v_0) -- (v_7);
\path (v_0) -- (v_8);
\path (v_1) -- (v_4);
\path (v_1) -- (v_5);
\path (v_1) -- (v_7);
\path (v_1) -- (v_9);
\path (v_2) -- (v_4);
\path (v_2) -- (v_5);
\path (v_2) -- (v_6);
\path (v_2) -- (v_10);
\path (v_3) -- (v_5);
\path (v_3) -- (v_6);
\path (v_3) -- (v_7);
\path (v_3) -- (v_11);
\path (v_4) -- (v_12);
\path (v_5) -- (v_13);
\path (v_6) -- (v_14);
\path (v_7) -- (v_15);
\path (v_8) -- (v_12);
\path (v_8) -- (v_13);
\path (v_8) -- (v_15);
\path (v_9) -- (v_12);
\path (v_9) -- (v_13);
\path (v_9) -- (v_14);
\path (v_10) -- (v_13);
\path (v_10) -- (v_14);
\path (v_10) -- (v_15);
\path (v_11) -- (v_12);
\path (v_11) -- (v_14);
\path (v_11) -- (v_15);
\end{tikzpicture}

==> fig11.tikz <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node (v_0) at (0.00000, 0.00000) {};
\node (v_1) at (0.00000, 1.00000) {};
\node (v_2) at (0.00000, 2.00000) {};
\node (v_3) at (1.00000, 0.00000) {};
\node (v_4) at (1.00000, 1.00000) {};
\node (v_5) at (1.00000, 2.00000) {};
\node (v_6) at (2.00000, 0.00000) {};
\node (v_7) at (2.00000, 1.00000) {};
\node (v_8) at (2.00000, 2.00000) {};
\node (v_9) at (3.00000, 0.00000) {};
\node (v_10) at (3.00000, 1.00000) {};
\node (v_11) at (3.00000, 2.00000) {};
\node (v_12) at (4.00000, 0.00000) {};
\node (v_13) at (4.00000, 1.00000) {};
\node (v_14) at (4.00000, 2.00000) {};
\node (v_15) at (5.00000, 0.00000) {};
\node (v_16) at (5.00000, 1.00000) {};
\node (v_17) at (5.00000, 2.00000) {};
\path (v_0) -- (v_3);
\path (v_0) -- (v_4);
\path (v_0) -- (v_5);
\path (v_1) -- (v_3);
\path (v_1) -- (v_4);
\path (v_1) -- (v_5);
\path (v_2) -- (v_3);
\path (v_2) -- (v_4);
\path (v_2) -- (v_5);
\path (v_3) -- (v_6);
\path (v_4) -- (v_7);
\path (v_5) -- (v_8);
\path (v_6) -- (v_9);
\path (v_6) -- (v_10);
\path (v_6) -- (v_11);
\path (v_7) -- (v_9);
\path (v_7) -- (v_10);
\path (v_7) -- (v_11);
\path (v_8) -- (v_9);
\path (v_8) -- (v_10);
\path (v_8) -- (v_11);
\path (v_9) -- (v_12);
\path (v_10) -- (v_13);
\path (v_11) -- (v_14);
\path (v_12) -- (v_15);
\path (v_12) -- (v_16);
\path (v_12) -- (v_17);
\path (v_13) -- (v_15);
\path (v_13) -- (v_16);
\path (v_13) -- (v_17);
\path (v_14) -- (v_15);
\path (v_14) -- (v_16);
\path (v_14) -- (v_17);
\end{tikzpicture}

==> fig12.tikz <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node (v_0) at (96.59258, 25.88190) {};
\node (v_1) at (25.88190, 96.59258) {};
\node (v_2) at (-70.71068, 70.71068) {};
\node (v_3) at (-96.59258, -25.88190) {};
\node (v_4) at (-25.88190, -96.59258) {};
\node (v_5) at (70.71068, -70.71068) {};
\node (v_6) at (96.59258, -25.88190) {};
\node (v_7) at (70.71068, 70.71068) {};
\node (v_8) at (-25.88190, 96.59258) {};
\node (v_9) at (-96.59258, 25.88190) {};
\node (v_10) at (-70.71068, -70.71068) {};
\node (v_11) at (25.88190, -96.59258) {};
\node (v_12) at (65.00000, 0.00000) {};
\node (v_13) at (32.50000, 56.29165) {};
\node (v_14) at (-32.50000, 56.29165) {};
\node (v_15) at (-65.00000, 0.00000) {};
\node (v_16) at (-32.50000, -56.29165) {};
\node (v_17) at (32.50000, -56.29165) {};
\node (v_18) at (25.98076, -15.00000) {};
\node (v_19) at (25.98076, 15.00000) {};
\node (v_20) at (0.00000, 30.00000) {};
\node (v_21) at (-25.98076, 15.00000) {};
\node (v_22) at (-25.98076, -15.00000) {};
\node (v_23) at (0.00000, -30.00000) {};
\path (v_0) -- (v_6);
\path (v_0) -- (v_8);
\path (v_0) -- (v_12);
\path (v_0) -- (v_14);
\path (v_0) -- (v_17);
\path (v_0) -- (v_18);
\path (v_1) -- (v_7);
\path (v_1) -- (v_9);
\path (v_1) -- (v_12);
\path (v_1) -- (v_13);
\path (v_1) -- (v_15);
\path (v_1) -- (v_19);
\path (v_2) -- (v_8);
\path (v_2) -- (v_10);
\path (v_2) -- (v_13);
\path (v_2) -- (v_14);
\path (v_2) -- (v_16);
\path (v_2) -- (v_20);
\path (v_3) -- (v_9);
\path (v_3) -- (v_11);
\path (v_3) -- (v_14);
\path (v_3) -- (v_15);
\path (v_3) -- (v_17);
\path (v_3) -- (v_21);
\path (v_4) -- (v_6);
\path (v_4) -- (v_10);
\path (v_4) -- (v_12);
\path (v_4) -- (v_15);
\path (v_4) -- (v_16);
\path (v_4) -- (v_22);
\path (v_5) -- (v_7);
\path (v_5) -- (v_11);
\path (v_5) -- (v_13);
\path (v_5) -- (v_16);
\path (v_5) -- (v_17);
\path (v_5) -- (v_23);
\path (v_6) -- (v_12);
\path (v_6) -- (v_18);
\path (v_6) -- (v_19);
\path (v_6) -- (v_21);
\path (v_7) -- (v_13);
\path (v_7) -- (v_19);
\path (v_7) -- (v_20);
\path (v_7) -- (v_22);
\path (v_8) -- (v_14);
\path (v_8) -- (v_20);
\path (v_8) -- (v_21);
\path (v_8) -- (v_23);
\path (v_9) -- (v_15);
\path (v_9) -- (v_18);
\path (v_9) -- (v_21);
\path (v_9) -- (v_22);
\path (v_10) -- (v_16);
\path (v_10) -- (v_19);
\path (v_10) -- (v_22);
\path (v_10) -- (v_23);
\path (v_11) -- (v_17);
\path (v_11) -- (v_18);
\path (v_11) -- (v_20);
\path (v_11) -- (v_23);
\path (v_12) -- (v_13);
\path (v_12) -- (v_17);
\path (v_13) -- (v_14);
\path (v_14) -- (v_15);
\path (v_15) -- (v_16);
\path (v_16) -- (v_17);
\path (v_18) -- (v_20);
\path (v_18) -- (v_22);
\path (v_19) -- (v_21);
\path (v_19) -- (v_23);
\path (v_20) -- (v_22);
\path (v_21) -- (v_23);
\end{tikzpicture}

==> fig2.tikz <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node (v_0) at (0.00000, 1.00000) {};
\node (v_1) at (-0.34202, 0.93969) {};
\node (v_2) at (-0.64279, 0.76604) {};
\node (v_3) at (-0.86603, 0.50000) {};
\node (v_4) at (-0.98481, 0.17365) {};
\node (v_5) at (-0.98481, -0.17365) {};
\node (v_6) at (-0.86603, -0.50000) {};
\node (v_7) at (-0.64279, -0.76604) {};
\node (v_8) at (-0.34202, -0.93969) {};
\node (v_9) at (-0.00000, -1.00000) {};
\node (v_10) at (0.34202, -0.93969) {};
\node (v_11) at (0.64279, -0.76604) {};
\node (v_12) at (0.86603, -0.50000) {};
\node (v_13) at (0.98481, -0.17365) {};
\node (v_14) at (0.98481, 0.17365) {};
\node (v_15) at (0.86603, 0.50000) {};
\node (v_16) at (0.64279, 0.76604) {};
\node (v_17) at (0.34202, 0.93969) {};
\path (v_0) -- (v_1);
\path (v_0) -- (v_5);
\path (v_0) -- (v_17);
\path (v_1) -- (v_2);
\path (v_1) -- (v_14);
\path (v_2) -- (v_3);
\path (v_2) -- (v_7);
\path (v_3) -- (v_4);
\path (v_3) -- (v_16);
\path (v_4) -- (v_5);
\path (v_4) -- (v_9);
\path (v_5) -- (v_6);
\path (v_6) -- (v_7);
\path (v_6) -- (v_11);
\path (v_7) -- (v_8);
\path (v_8) -- (v_9);
\path (v_8) -- (v_13);
\path (v_9) -- (v_10);
\path (v_10) -- (v_11);
\path (v_10) -- (v_15);
\path (v_11) -- (v_12);
\path (v_12) -- (v_13);
\path (v_12) -- (v_17);
\path (v_13) -- (v_14);
\path (v_14) -- (v_15);
\path (v_15) -- (v_16);
\path (v_16) -- (v_17);
\end{tikzpicture}

==> fig3_labels.tikz <==
\begin{tikzpicture}
\footnotesize
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node[label=above:9]  (v_0) at (0.00000, 1.00000) {};	    
\node[label=above left:10] (v_1) at (-0.30902, 0.95106) {};	    
\node[label=above left:11] (v_2) at (-0.58779, 0.80902) {};	    
\node[label=above left:12] (v_3) at (-0.80902, 0.58779) {};	    
\node[label=above left:13] (v_4) at (-0.95106, 0.30902) {};	    
\node[label=left:14]       (v_5) at (-1.00000, 0.00000) {};	    
\node[label=below left:15] (v_6) at (-0.95106, -0.30902) {};	    
\node[label=below left:16] (v_7) at (-0.80902, -0.58779) {};	    
\node[label=below left:17] (v_8) at (-0.58779, -0.80902) {};
\node[label=below left:18] (v_9) at (-0.30902, -0.95106) {};	  
\node[label=below:19]      (v_10) at (-0.00000, -1.00000) {};	  
\node[label=below right:20] (v_11) at (0.30902, -0.95106) {};	  
\node[label=below right:1] (v_12) at (0.58779, -0.80902) {};	  
\node[label=below right:2] (v_13) at (0.80902, -0.58779) {};	
\node[label=below right:3] (v_14) at (0.95106, -0.30902) {};	   
\node[label=right:4]       (v_15) at (1.00000, -0.00000) {};	   
\node[label=right:5]       (v_16) at (0.95106, 0.30902) {};	           
\node[label=right:6]       (v_17) at (0.80902, 0.58779) {};	           
\node[label=above right:7] (v_18) at (0.58779, 0.80902) {};
\node[label=above right:8] (v_19) at (0.30902, 0.95106) {};	   
\path (v_0) -- (v_1);						   
\path (v_0) -- (v_6);						   
\path (v_0) -- (v_19);						   
\path (v_1) -- (v_2);						   
\path (v_1) -- (v_7);						   
\path (v_2) -- (v_3);						   
\path (v_2) -- (v_16);						   
\path (v_3) -- (v_4);						   
\path (v_3) -- (v_17);
\path (v_4) -- (v_5);
\path (v_4) -- (v_10);
\path (v_5) -- (v_6);
\path (v_5) -- (v_11);
\path (v_6) -- (v_7);
\path (v_7) -- (v_8);
\path (v_8) -- (v_9);
\path (v_8) -- (v_14);
\path (v_9) -- (v_10);
\path (v_9) -- (v_15);
\path (v_10) -- (v_11);
\path (v_11) -- (v_12);
\path (v_12) -- (v_13);
\path (v_12) -- (v_18);
\path (v_13) -- (v_14);
\path (v_13) -- (v_19);
\path (v_14) -- (v_15);
\path (v_15) -- (v_16);
\path (v_16) -- (v_17);
\path (v_17) -- (v_18);
\path (v_18) -- (v_19);
\end{tikzpicture}

==> fig4.tikz <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node (v_0) at (110.00000, 0.00000) {};
\node (v_1) at (84.26489, 70.70664) {};
\node (v_2) at (19.10130, 108.32885) {};
\node (v_3) at (-55.00000, 95.26279) {};
\node (v_4) at (-103.36619, 37.62222) {};
\node (v_5) at (-103.36619, -37.62222) {};
\node (v_6) at (-55.00000, -95.26279) {};
\node (v_7) at (19.10130, -108.32885) {};
\node (v_8) at (84.26489, -70.70664) {};
\node (v_9) at (150.00000, 0.00000) {};
\node (v_10) at (114.90667, 96.41814) {};
\node (v_11) at (26.04723, 147.72116) {};
\node (v_12) at (-75.00000, 129.90381) {};
\node (v_13) at (-140.95389, 51.30302) {};
\node (v_14) at (-140.95389, -51.30302) {};
\node (v_15) at (-75.00000, -129.90381) {};
\node (v_16) at (26.04723, -147.72116) {};
\node (v_17) at (114.90667, -96.41814) {};
\node (v_18) at (50.00000, 0.00000) {};
\node (v_19) at (38.30222, 32.13938) {};
\node (v_20) at (8.68241, 49.24039) {};
\node (v_21) at (-25.00000, 43.30127) {};
\node (v_22) at (-46.98463, 17.10101) {};
\node (v_23) at (-46.98463, -17.10101) {};
\node (v_24) at (-25.00000, -43.30127) {};
\node (v_25) at (8.68241, -49.24039) {};
\node (v_26) at (38.30222, -32.13938) {};
\path (v_0) -- (v_11);
\path (v_0) -- (v_16);
\path (v_0) -- (v_22);
\path (v_0) -- (v_23);
\path (v_1) -- (v_12);
\path (v_1) -- (v_17);
\path (v_1) -- (v_23);
\path (v_1) -- (v_24);
\path (v_2) -- (v_9);
\path (v_2) -- (v_13);
\path (v_2) -- (v_24);
\path (v_2) -- (v_25);
\path (v_3) -- (v_10);
\path (v_3) -- (v_14);
\path (v_3) -- (v_25);
\path (v_3) -- (v_26);
\path (v_4) -- (v_11);
\path (v_4) -- (v_15);
\path (v_4) -- (v_18);
\path (v_4) -- (v_26);
\path (v_5) -- (v_12);
\path (v_5) -- (v_16);
\path (v_5) -- (v_18);
\path (v_5) -- (v_19);
\path (v_6) -- (v_13);
\path (v_6) -- (v_17);
\path (v_6) -- (v_19);
\path (v_6) -- (v_20);
\path (v_7) -- (v_9);
\path (v_7) -- (v_14);
\path (v_7) -- (v_20);
\path (v_7) -- (v_21);
\path (v_8) -- (v_10);
\path (v_8) -- (v_15);
\path (v_8) -- (v_21);
\path (v_8) -- (v_22);
\path (v_9) -- (v_19);
\path (v_9) -- (v_26);
\path (v_10) -- (v_18);
\path (v_10) -- (v_20);
\path (v_11) -- (v_19);
\path (v_11) -- (v_21);
\path (v_12) -- (v_20);
\path (v_12) -- (v_22);
\path (v_13) -- (v_21);
\path (v_13) -- (v_23);
\path (v_14) -- (v_22);
\path (v_14) -- (v_24);
\path (v_15) -- (v_23);
\path (v_15) -- (v_25);
\path (v_16) -- (v_24);
\path (v_16) -- (v_26);
\path (v_17) -- (v_18);
\path (v_17) -- (v_25);
\end{tikzpicture}

==> fig5.tikz <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node (v_0) at (120.00000, 0.00000) {};
\node (v_1) at (74.81878, 93.81978) {};
\node (v_2) at (-26.70251, 116.99135) {};
\node (v_3) at (-108.11626, 52.06605) {};
\node (v_4) at (-108.11626, -52.06605) {};
\node (v_5) at (-26.70251, -116.99135) {};
\node (v_6) at (74.81878, -93.81978) {};
\path (v_0) -- (v_1);
\path (v_0) -- (v_2);
\path (v_0) -- (v_5);
\path (v_0) -- (v_6);
\path (v_1) -- (v_2);
\path (v_1) -- (v_3);
\path (v_1) -- (v_6);
\path (v_2) -- (v_3);
\path (v_2) -- (v_4);
\path (v_3) -- (v_4);
\path (v_3) -- (v_5);
\path (v_4) -- (v_5);
\path (v_4) -- (v_6);
\path (v_5) -- (v_6);
\end{tikzpicture}

==> fig6.tikz <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node (v_0) at (0.00000, 1.00000) {};
\node (v_1) at (-0.30902, 0.95106) {};
\node (v_2) at (-0.58779, 0.80902) {};
\node (v_3) at (-0.80902, 0.58779) {};
\node (v_4) at (-0.95106, 0.30902) {};
\node (v_5) at (-1.00000, 0.00000) {};
\node (v_6) at (-0.95106, -0.30902) {};
\node (v_7) at (-0.80902, -0.58779) {};
\node (v_8) at (-0.58779, -0.80902) {};
\node (v_9) at (-0.30902, -0.95106) {};
\node (v_10) at (-0.00000, -1.00000) {};
\node (v_11) at (0.30902, -0.95106) {};
\node (v_12) at (0.58779, -0.80902) {};
\node (v_13) at (0.80902, -0.58779) {};
\node (v_14) at (0.95106, -0.30902) {};
\node (v_15) at (1.00000, -0.00000) {};
\node (v_16) at (0.95106, 0.30902) {};
\node (v_17) at (0.80902, 0.58779) {};
\node (v_18) at (0.58779, 0.80902) {};
\node (v_19) at (0.30902, 0.95106) {};
\node (v_20) at (0.00000, 2.50000) {};
\node (v_21) at (-0.77254, 2.37764) {};
\node (v_22) at (-1.46946, 2.02254) {};
\node (v_23) at (-2.02254, 1.46946) {};
\node (v_24) at (-2.37764, 0.77254) {};
\node (v_25) at (-2.50000, 0.00000) {};
\node (v_26) at (-2.37764, -0.77254) {};
\node (v_27) at (-2.02254, -1.46946) {};
\node (v_28) at (-1.46946, -2.02254) {};
\node (v_29) at (-0.77254, -2.37764) {};
\node (v_30) at (-0.00000, -2.50000) {};
\node (v_31) at (0.77254, -2.37764) {};
\node (v_32) at (1.46946, -2.02254) {};
\node (v_33) at (2.02254, -1.46946) {};
\node (v_34) at (2.37764, -0.77254) {};
\node (v_35) at (2.50000, -0.00000) {};
\node (v_36) at (2.37764, 0.77254) {};
\node (v_37) at (2.02254, 1.46946) {};
\node (v_38) at (1.46946, 2.02254) {};
\node (v_39) at (0.77254, 2.37764) {};
\path (v_0) -- (v_1);
\path (v_0) -- (v_6);
\path (v_0) -- (v_19);
\path (v_0) -- (v_39);
\path (v_1) -- (v_2);
\path (v_1) -- (v_7);
\path (v_1) -- (v_22);
\path (v_2) -- (v_3);
\path (v_2) -- (v_16);
\path (v_2) -- (v_21);
\path (v_3) -- (v_4);
\path (v_3) -- (v_17);
\path (v_3) -- (v_24);
\path (v_4) -- (v_5);
\path (v_4) -- (v_10);
\path (v_4) -- (v_23);
\path (v_5) -- (v_6);
\path (v_5) -- (v_11);
\path (v_5) -- (v_26);
\path (v_6) -- (v_7);
\path (v_6) -- (v_25);
\path (v_7) -- (v_8);
\path (v_7) -- (v_28);
\path (v_8) -- (v_9);
\path (v_8) -- (v_14);
\path (v_8) -- (v_27);
\path (v_9) -- (v_10);
\path (v_9) -- (v_15);
\path (v_9) -- (v_30);
\path (v_10) -- (v_11);
\path (v_10) -- (v_29);
\path (v_11) -- (v_12);
\path (v_11) -- (v_32);
\path (v_12) -- (v_13);
\path (v_12) -- (v_18);
\path (v_12) -- (v_31);
\path (v_13) -- (v_14);
\path (v_13) -- (v_19);
\path (v_13) -- (v_34);
\path (v_14) -- (v_15);
\path (v_14) -- (v_33);
\path (v_15) -- (v_16);
\path (v_15) -- (v_36);
\path (v_16) -- (v_17);
\path (v_16) -- (v_35);
\path (v_17) -- (v_18);
\path (v_17) -- (v_38);
\path (v_18) -- (v_19);
\path (v_18) -- (v_37);
\path (v_19) -- (v_20);
\path (v_20) -- (v_21);
\path (v_20) -- (v_26);
\path (v_20) -- (v_39);
\path (v_21) -- (v_22);
\path (v_21) -- (v_27);
\path (v_22) -- (v_23);
\path (v_22) -- (v_36);
\path (v_23) -- (v_24);
\path (v_23) -- (v_37);
\path (v_24) -- (v_25);
\path (v_24) -- (v_30);
\path (v_25) -- (v_26);
\path (v_25) -- (v_31);
\path (v_26) -- (v_27);
\path (v_27) -- (v_28);
\path (v_28) -- (v_29);
\path (v_28) -- (v_34);
\path (v_29) -- (v_30);
\path (v_29) -- (v_35);
\path (v_30) -- (v_31);
\path (v_31) -- (v_32);
\path (v_32) -- (v_33);
\path (v_32) -- (v_38);
\path (v_33) -- (v_34);
\path (v_33) -- (v_39);
\path (v_34) -- (v_35);
\path (v_35) -- (v_36);
\path (v_36) -- (v_37);
\path (v_37) -- (v_38);
\path (v_38) -- (v_39);
\end{tikzpicture}

==> fig7_new.tikz <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node (v_0) at (147.72116, -26.04723) {};
\node (v_1) at (96.41814, 114.90667) {};
\node (v_2) at (-51.30302, 140.95389) {};
\node (v_3) at (-147.72116, 26.04723) {};
\node (v_4) at (-96.41814, -114.90667) {};
\node (v_5) at (51.30302, -140.95389) {};
\node (v_6) at (147.72116, 26.04723) {};
\node (v_7) at (51.30302, 140.95389) {};
\node (v_8) at (-96.41814, 114.90667) {};
\node (v_9) at (-147.72116, -26.04723) {};
\node (v_10) at (-51.30302, -140.95389) {};
\node (v_11) at (96.41814, -114.90667) {};
\node (v_12) at (128.02501, 22.57426) {};
\node (v_13) at (44.46262, 122.16004) {};
\node (v_14) at (-83.56239, 99.58578) {};
\node (v_15) at (-128.02501, -22.57426) {};
\node (v_16) at (-44.46262, -122.16004) {};
\node (v_17) at (83.56239, -99.58578) {};
\node (v_18) at (128.02501, -22.57426) {};
\node (v_19) at (83.56239, 99.58578) {};
\node (v_20) at (-44.46262, 122.16004) {};
\node (v_21) at (-128.02501, 22.57426) {};
\node (v_22) at (-83.56239, -99.58578) {};
\node (v_23) at (44.46262, -122.16004) {};
\node (v_24) at (190.00000, 0.00000) {};
\node (v_25) at (95.00000, 164.54483) {};
\node (v_26) at (-95.00000, 164.54483) {};
\node (v_27) at (-190.00000, 0.00000) {};
\node (v_28) at (-95.00000, -164.54483) {};
\node (v_29) at (95.00000, -164.54483) {};
\node (v_30) at (100.00000, 0.00000) {};
\node (v_31) at (50.00000, 86.60254) {};
\node (v_32) at (-50.00000, 86.60254) {};
\node (v_33) at (-100.00000, 0.00000) {};
\node (v_34) at (-50.00000, -86.60254) {};
\node (v_35) at (50.00000, -86.60254) {};
\node (v_36) at (61.28356, -51.42301) {};
\node (v_37) at (75.17541, 27.36161) {};
\node (v_38) at (13.89185, 78.78462) {};
\node (v_39) at (-61.28356, 51.42301) {};
\node (v_40) at (-75.17541, -27.36161) {};
\node (v_41) at (-13.89185, -78.78462) {};
\path (v_0) -- (v_6);
\path (v_0) -- (v_11);
\path (v_0) -- (v_18);
\path (v_0) -- (v_24);
\path (v_1) -- (v_6);
\path (v_1) -- (v_7);
\path (v_1) -- (v_19);
\path (v_1) -- (v_25);
\path (v_2) -- (v_7);
\path (v_2) -- (v_8);
\path (v_2) -- (v_20);
\path (v_2) -- (v_26);
\path (v_3) -- (v_8);
\path (v_3) -- (v_9);
\path (v_3) -- (v_21);
\path (v_3) -- (v_27);
\path (v_4) -- (v_9);
\path (v_4) -- (v_10);
\path (v_4) -- (v_22);
\path (v_4) -- (v_28);
\path (v_5) -- (v_10);
\path (v_5) -- (v_11);
\path (v_5) -- (v_23);
\path (v_5) -- (v_29);
\path (v_6) -- (v_12);
\path (v_6) -- (v_24);
\path (v_7) -- (v_13);
\path (v_7) -- (v_25);
\path (v_8) -- (v_14);
\path (v_8) -- (v_26);
\path (v_9) -- (v_15);
\path (v_9) -- (v_27);
\path (v_10) -- (v_16);
\path (v_10) -- (v_28);
\path (v_11) -- (v_17);
\path (v_11) -- (v_29);
\path (v_12) -- (v_18);
\path (v_12) -- (v_30);
\path (v_12) -- (v_40);
\path (v_13) -- (v_19);
\path (v_13) -- (v_31);
\path (v_13) -- (v_41);
\path (v_14) -- (v_20);
\path (v_14) -- (v_32);
\path (v_14) -- (v_36);
\path (v_15) -- (v_21);
\path (v_15) -- (v_33);
\path (v_15) -- (v_37);
\path (v_16) -- (v_22);
\path (v_16) -- (v_34);
\path (v_16) -- (v_38);
\path (v_17) -- (v_23);
\path (v_17) -- (v_35);
\path (v_17) -- (v_39);
\path (v_18) -- (v_30);
\path (v_18) -- (v_33);
\path (v_19) -- (v_31);
\path (v_19) -- (v_34);
\path (v_20) -- (v_32);
\path (v_20) -- (v_35);
\path (v_21) -- (v_30);
\path (v_21) -- (v_33);
\path (v_22) -- (v_31);
\path (v_22) -- (v_34);
\path (v_23) -- (v_32);
\path (v_23) -- (v_35);
\path (v_24) -- (v_25);
\path (v_24) -- (v_29);
\path (v_25) -- (v_26);
\path (v_26) -- (v_27);
\path (v_27) -- (v_28);
\path (v_28) -- (v_29);
\path (v_30) -- (v_36);
\path (v_31) -- (v_37);
\path (v_32) -- (v_38);
\path (v_33) -- (v_39);
\path (v_34) -- (v_40);
\path (v_35) -- (v_41);
\path (v_36) -- (v_38);
\path (v_36) -- (v_40);
\path (v_37) -- (v_39);
\path (v_37) -- (v_41);
\path (v_38) -- (v_40);
\path (v_39) -- (v_41);
\end{tikzpicture}


==> fig8.tikz <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node (v_0) at (60.00000, 0.00000) {};
\node (v_1) at (-30.00000, 51.96152) {};
\node (v_2) at (-30.00000, -51.96152) {};
\node (v_3) at (30.00000, 51.96152) {};
\node (v_4) at (-60.00000, 0.00000) {};
\node (v_5) at (30.00000, -51.96152) {};
\node (v_6) at (30.00000, 0.00000) {};
\node (v_7) at (-15.00000, 25.98076) {};
\node (v_8) at (-15.00000, -25.98076) {};
\node (v_9) at (15.00000, 25.98076) {};
\node (v_10) at (-30.00000, 0.00000) {};
\node (v_11) at (15.00000, -25.98076) {};
\path (v_0) -- (v_3);
\path (v_0) -- (v_5);
\path (v_0) -- (v_6);
\path (v_0) -- (v_9);
\path (v_1) -- (v_3);
\path (v_1) -- (v_4);
\path (v_1) -- (v_7);
\path (v_1) -- (v_10);
\path (v_2) -- (v_4);
\path (v_2) -- (v_5);
\path (v_2) -- (v_8);
\path (v_2) -- (v_11);
\path (v_3) -- (v_6);
\path (v_3) -- (v_9);
\path (v_4) -- (v_7);
\path (v_4) -- (v_10);
\path (v_5) -- (v_8);
\path (v_5) -- (v_11);
\path (v_6) -- (v_9);
\path (v_6) -- (v_11);
\path (v_7) -- (v_9);
\path (v_7) -- (v_10);
\path (v_8) -- (v_10);
\path (v_8) -- (v_11);
\end{tikzpicture}

==> fig9.tikz <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw, line width=0.6pt]
\tikzstyle{every node}=[draw, circle, fill=black, inner sep=1.2pt]
\node (v_0) at (60.00000, 0.00000) {};
\node (v_1) at (0.00000, 60.00000) {};
\node (v_2) at (-60.00000, 0.00000) {};
\node (v_3) at (0.00000, -60.00000) {};
\node (v_4) at (56.38156, 20.52121) {};
\node (v_5) at (-20.52121, 56.38156) {};
\node (v_6) at (-56.38156, -20.52121) {};
\node (v_7) at (20.52121, -56.38156) {};
\node (v_8) at (45.96267, 38.56726) {};
\node (v_9) at (-38.56726, 45.96267) {};
\node (v_10) at (-45.96267, -38.56726) {};
\node (v_11) at (38.56726, -45.96267) {};
\node (v_12) at (30.00000, 51.96152) {};
\node (v_13) at (-51.96152, 30.00000) {};
\node (v_14) at (-30.00000, -51.96152) {};
\node (v_15) at (51.96152, -30.00000) {};
\node (v_16) at (21.21320, 21.21320) {};
\node (v_17) at (-21.21320, 21.21320) {};
\node (v_18) at (-21.21320, -21.21320) {};
\node (v_19) at (21.21320, -21.21320) {};
\path (v_0) -- (v_4);
\path (v_0) -- (v_12);
\path (v_0) -- (v_15);
\path (v_0) -- (v_19);
\path (v_1) -- (v_5);
\path (v_1) -- (v_12);
\path (v_1) -- (v_13);
\path (v_1) -- (v_16);
\path (v_2) -- (v_6);
\path (v_2) -- (v_13);
\path (v_2) -- (v_14);
\path (v_2) -- (v_17);
\path (v_3) -- (v_7);
\path (v_3) -- (v_14);
\path (v_3) -- (v_15);
\path (v_3) -- (v_18);
\path (v_4) -- (v_6);
\path (v_4) -- (v_8);
\path (v_4) -- (v_16);
\path (v_5) -- (v_7);
\path (v_5) -- (v_9);
\path (v_5) -- (v_17);
\path (v_6) -- (v_10);
\path (v_6) -- (v_18);
\path (v_7) -- (v_11);
\path (v_7) -- (v_19);
\path (v_8) -- (v_10);
\path (v_8) -- (v_12);
\path (v_8) -- (v_13);
\path (v_9) -- (v_11);
\path (v_9) -- (v_13);
\path (v_9) -- (v_14);
\path (v_10) -- (v_14);
\path (v_10) -- (v_15);
\path (v_11) -- (v_12);
\path (v_11) -- (v_15);
\path (v_16) -- (v_17);
\path (v_16) -- (v_19);
\path (v_17) -- (v_18);
\path (v_18) -- (v_19);
\end{tikzpicture}
